Local AGN Survey (LASr): I. Galaxy sample, infrared colour selection and predictions for AGN within 100 Mpc

In order to answer some of the major open questions in the fields of supermassive black hole (SMBH) and galaxy evolution, a complete census of SMBH growth, i.e., active galactic nuclei (AGN), is required. Thanks to deep all-sky surveys, such as those by the Wide-field Infrared Survey Explorer (WISE) and the Spectrum-Roentgen-Gamma (SRG) missions, this task is now becoming feasible in the nearby Universe. Here, we present a new survey, the Local AGN Survey (LASr), with the goal of identifying AGN unbiased against obscuration and determining the intrinsic Compton-thick (CT) fraction. First, we construct the most complete all-sky sample of galaxies within 100 Mpc from astronomical databases (90% completeness for log M_star/M_sun ~9.4), four times deeper than the current local galaxy reference, the Two Micron All-Sky Survey Redshift Survey (2MRS), which turns out to miss 20% of known luminous AGN. These 49k galaxies serve as parent sample for LASr, called LASr-GPS. It contains 4.3k already known AGN, >=82% of these are estimated to have L(12um) < 10^42.3 erg/s, i.e., are low-luminosity AGN. As a first method for identifying Seyfert-like AGN, we use WISE-based infrared colours, finding 221 galaxies at L(12um) >= 10^42.3 erg/s to host an AGN at 90% reliability, This includes 61 new AGN candidates and implies and optical type 2 fraction of 50 to 71%. We quantify the efficiency of this technique and estimate the total number of AGN with L_int(2-10 keV) >= 10^42 erg/s in the volume to be 362^+145_-116 (8.6^+3.5_-2.8 10^-5 Mpc^-3). X-ray brightness estimates indicate the CT fraction to be 40-55% to explain the Swift non-detections of the infrared selected objects. One third of the AGN within 100 Mpc remain to be identified and we discuss the prospects for the eROSITA all-sky survey.

==> (inline-0) <==
\begin{longtable}{l c c c c c c c c c c c c c c c c c c}
\caption{known AGN selected by R90\label{tab_R90AGN}}\\
\hline\hline
 & in &  &  &  &  &  &  &  &  &  &  &  &  & $\log L$ & $\log L$ & $\log L^\mathrm{nuc}$ & $\log L^\mathrm{int}$ & \\
Name & 2MRS & Seyfert & Sy\,1 & Sy\,2 & LINER & H\,II & starburst & RA & DEC & z & D & \wonetwo & \wtwothree & (\wone) & (\wthree) & ($12\um$) & (2-10\,keV) & S18\\
 &  &  &  &  &  &  &  & [$\degree$] & [$\degree$] &  & [Mpc] & [mag] & [mag] & [erg/s] & [erg/s] & [erg/s] & [erg/s] & \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) & (19)\\
\hline\endfirsthead\caption{continued.}\\\hline\hline
 & in &  &  &  &  &  &  &  &  &  &  &  &  & $\log L$ & $\log L$ & $\log L^\mathrm{nuc}$ & $\log L^\mathrm{int}$ & \\
Name & 2MRS & Seyfert & Sy\,1 & Sy\,2 & LINER & H\,II & starburst & RA & DEC & z & D & \wonetwo & \wtwothree & (\wone) & (\wthree) & ($12\um$) & (2-10\,keV) & S18\\
 &  &  &  &  &  &  &  & [$\degree$] & [$\degree$] &  & [Mpc] & [mag] & [mag] & [erg/s] & [erg/s] & [erg/s] & [erg/s] & \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) & (19)\\
\hline\endhead\hline\endfoot
UGC 00006 & True & True & True & True & False & True & False & 0.79009 & 21.96016 & 0.02195 & 98.7 & 0.81 & 3.51 & 43.6 & 43.8 & 43.58$\pm$0.57 & \dots & True\\
MCG -01-01-069 & True & True & True & False & False & True & False & 4.36917 & -3.23050 & 0.02129 & 95.8 & 1.68 & 3.02 & 42.8 & 43.2 & 42.81$\pm$0.57 & \dots & True\\
2MASX J00193596-0440105 & True & True & False & True & True & False & False & 4.89999 & -4.66957 & 0.02052 & 92.2 & 1.02 & 3.16 & 43.4 & 43.6 & 43.21$\pm$0.57 & \dots & True\\
2MASX J00253292+6821442 & False & True & False & True & False & False & False & 6.38696 & 68.36228 & 0.01200 & 53.6 & 0.68 & 3.09 & 42.9 & 42.9 & 42.62$\pm$0.22 & 43.2 & True\\
ESO 350-IG 038 & False & False & False & False & False & True & False & 9.21958 & -33.55472 & 0.02060 & 92.6 & 1.34 & 4.46 & 43.2 & 44.0 & 43.39$\pm$0.23 & \dots & False\\
NGC 0253 & True & True & False & True & False & True & True & 11.88800 & -25.28822 & 0.00081 & 3.2 & 0.73 & 4.94 & 42.2 & 43.0 & $\le$41.50 & 39.7 & False\\
NGC 0262 & True & True & True & True & False & False & False & 12.19642 & 31.95697 & 0.01502 & 67.2 & 1.21 & 3.11 & 43.4 & 43.6 & 43.45$\pm$0.22 & 43.5 & True\\
IC 1623B & True & True & True & False & False & True & False & 16.94817 & -17.50697 & 0.02025 & 91.0 & 1.24 & 3.85 & 43.6 & 44.1 & 43.92$\pm$0.57 & \dots & True\\
NGC 0424 & True & True & True & True & False & False & False & 17.86511 & -38.08347 & 0.01178 & 52.6 & 1.22 & 2.83 & 43.7 & 43.8 & 43.78$\pm$0.11 & 43.8 & True\\
NGC 0454 NED02 & True & True & False & True & False & False & False & 18.60387 & -55.39708 & 0.01213 & 54.2 & 0.70 & 2.88 & 43.1 & 43.0 & 43.08$\pm$0.09 & 42.2 & True\\
NGC 0449 & True & True & False & True & False & False & False & 19.03020 & 33.08956 & 0.01595 & 71.4 & 1.31 & 4.10 & 42.8 & 43.4 & 43.23$\pm$0.22 & \dots & True\\
MCG +08-03-018 & True & False & False & False & False & False & False & 20.64346 & 50.05500 & 0.02040 & 91.7 & 1.21 & 3.83 & 43.0 & 43.5 & 43.25$\pm$0.57 & 44.0 & True\\
NGC 0526A & True & True & True & True & False & False & False & 20.97664 & -35.06553 & 0.01897 & 85.2 & 0.79 & 2.52 & 43.7 & 43.5 & 43.71$\pm$0.05 & 43.3 & True\\
UGC 01032 & True & True & True & False & False & False & False & 21.88563 & 19.17883 & 0.01739 & 78.0 & 0.72 & 3.25 & 43.2 & 43.3 & 43.10$\pm$0.22 & 42.7 & True\\
ESO 543- G 008 & False & False & False & False & False & False & False & 24.83504 & -20.45306 & 0.02122 & 95.4 & 0.98 & 3.49 & 42.9 & 43.1 & 42.76$\pm$0.57 & \dots & True\\
NGC 0660 & True & True & False & True & True & True & False & 25.76000 & 13.64506 & 0.00286 & 13.4 & 1.15 & 3.33 & 42.6 & 42.8 & 42.43$\pm$0.57 & \dots & True\\
UGC 01214 & True & True & True & True & False & False & False & 25.99084 & 2.34990 & 0.01718 & 77.0 & 1.13 & 3.65 & 43.3 & 43.7 & 43.58$\pm$0.07 & 43.2 & True\\
2MASX J01500266-0725482 & False & True & True & True & False & False & False & 27.51124 & -7.43014 & 0.01803 & 80.9 & 1.34 & 4.24 & 42.8 & 43.5 & 43.35$\pm$0.22 & \dots & True\\
NGC 0788 & True & True & True & True & False & False & False & 30.27686 & -6.81552 & 0.01360 & 60.8 & 0.78 & 3.17 & 43.2 & 43.2 & 43.17$\pm$0.05 & 43.0 & True\\
ESO 246- G 004 & True & True & True & False & False & False & False & 33.98746 & -45.60003 & 0.02131 & 95.8 & 1.04 & 2.76 & 43.0 & 43.0 & 42.79$\pm$0.22 & \dots & True\\
MRK 1044 & True & True & True & False & False & False & False & 37.52302 & -8.99814 & 0.01611 & 72.2 & 0.83 & 2.74 & 43.4 & 43.3 & 43.06$\pm$0.22 & 42.5 & True\\
MESSIER 077 & True & True & True & True & False & False & False & 40.66963 & -0.01328 & 0.00379 & 10.5 & 1.13 & 3.61 & 43.9 & 44.3 & 43.58$\pm$0.07 & 42.5 & True\\
MRK 1058 & True & True & False & True & False & False & False & 42.46596 & 34.98799 & 0.01714 & 76.8 & 0.69 & 3.45 & 43.0 & 43.1 & 42.87$\pm$0.22 & \dots & True\\
SWIFT J0250.2+4650 & False & True & False & True & False & False & False & 42.61325 & 46.79150 & 0.02120 & 95.3 & 1.04 & 3.16 & 42.6 & 42.8 & 42.54$\pm$0.22 & 42.9 & True\\
NGC 1125 & True & True & True & True & False & False & False & 42.91850 & -16.65067 & 0.01102 & 49.2 & 0.68 & 3.78 & 42.7 & 43.0 & 42.78$\pm$0.22 & 42.8 & True\\
MCG -02-08-014 & True & True & False & True & False & True & False & 43.09748 & -8.51041 & 0.01675 & 75.1 & 0.94 & 2.50 & 43.0 & 42.9 & 42.87$\pm$0.08 & 42.9 & True\\
UGC 02456 & True & True & False & True & False & False & False & 44.99413 & 36.82063 & 0.01202 & 53.7 & 0.81 & 4.05 & 43.1 & 43.5 & 43.38$\pm$0.22 & \dots & True\\
NGC 1194 & True & True & True & True & False & False & False & 45.95462 & -1.10374 & 0.01361 & 60.9 & 1.31 & 2.97 & 43.2 & 43.4 & 43.49$\pm$0.04 & 43.7 & True\\
NGC 1275 & True & True & True & True & False & False & False & 49.95067 & 41.51170 & 0.01756 & 78.8 & 1.01 & 4.01 & 43.7 & 44.2 & 44.23$\pm$0.04 & 44.0 & True\\
NGC 1320 & True & True & False & True & False & False & False & 51.20292 & -3.04228 & 0.00923 & 37.7 & 0.92 & 3.55 & 42.9 & 43.1 & 42.91$\pm$0.22 & \dots & True\\
ESO 116- G 018 & True & True & False & True & False & False & False & 51.22104 & -60.73844 & 0.01850 & 83.0 & 0.95 & 3.55 & 43.3 & 43.6 & 43.41$\pm$0.22 & \dots & True\\
NGC 1365 & True & True & True & True & False & True & False & 53.40155 & -36.14040 & 0.00550 & 17.8 & 0.76 & 3.89 & 42.9 & 43.3 & 42.53$\pm$0.04 & 42.1 & True\\
NGC 1386 & True & True & True & True & False & False & False & 54.19242 & -35.99939 & 0.00290 & 16.2 & 0.85 & 3.45 & 42.4 & 42.6 & 42.37$\pm$0.08 & 42.0 & True\\
ESO 548- G 081 & True & True & True & False & False & False & False & 55.51529 & -21.24426 & 0.01447 & 64.7 & 0.71 & 1.99 & 43.6 & 43.2 & 43.04$\pm$0.16 & 43.0 & True\\
ESO 420- G 013 & True & True & False & True & True & True & False & 63.45704 & -32.00697 & 0.01195 & 53.4 & 0.97 & 3.86 & 43.2 & 43.6 & 43.21$\pm$0.08 & \dots & True\\
2MASX J04282604-0433496 & False & True & False & True & True & False & False & 67.10854 & -4.56375 & 0.01572 & 70.4 & 0.86 & 5.30 & 42.4 & 43.3 & 42.91$\pm$0.57 & \dots & False\\
2MASX J04344151+4014219 & True & True & True & False & False & False & False & 68.67304 & 40.23939 & 0.02048 & 92.1 & 0.73 & 3.25 & 43.5 & 43.6 & 43.44$\pm$0.22 & \dots & True\\
2MASX J04405494-0822221 & True & True & True & True & False & False & False & 70.22902 & -8.37284 & 0.01517 & 67.9 & 1.53 & 3.13 & 43.4 & 43.8 & 43.61$\pm$0.22 & \dots & True\\
UGC 03142 & True & True & True & False & False & False & False & 70.94496 & 28.97192 & 0.02168 & 97.5 & 0.80 & 2.98 & 43.3 & 43.3 & 43.08$\pm$0.22 & 43.3 & True\\
UGC 03157 & True & True & False & True & False & False & False & 71.62363 & 18.46089 & 0.01541 & 69.0 & 0.71 & 3.44 & 43.1 & 43.3 & 43.06$\pm$0.22 & 42.9 & True\\
2MASX J04524451-0312571 & True & True & True & True & False & False & False & 73.18529 & -3.21593 & 0.01569 & 70.3 & 0.89 & 4.32 & 42.7 & 43.3 & 43.08$\pm$0.22 & \dots & True\\
ESO 033- G 002 & True & True & False & True & False & False & False & 73.99567 & -75.54117 & 0.01826 & 82.0 & 0.94 & 3.14 & 43.5 & 43.6 & 43.54$\pm$0.14 & 42.2 & True\\
CGCG 468-002 NED02 & True & True & True & False & False & False & False & 77.08837 & 17.36894 & 0.01684 & 75.5 & 0.76 & 4.42 & 42.7 & 43.3 & 43.08$\pm$0.22 & \dots & False\\
GALEXASC J051045.55+162958.9 & False & True & True & False & False & False & False & 77.68962 & 16.49885 & 0.01788 & 80.2 & 1.05 & 3.50 & 43.4 & 43.7 & 43.55$\pm$0.22 & 43.6 & True\\
2MFGC 04298 & True & True & False & True & False & False & False & 79.09471 & 19.45311 & 0.01875 & 84.2 & 0.91 & 2.98 & 43.0 & 43.0 & 42.81$\pm$0.22 & 42.4 & True\\
ESO 362- G 018 & True & True & True & True & False & False & False & 79.89916 & -32.65758 & 0.01258 & 56.2 & 0.69 & 3.51 & 43.1 & 43.2 & 43.17$\pm$0.05 & 43.0 & True\\
2MASX J05353211+4011152 & False & True & True & False & False & False & False & 83.88385 & 40.18770 & 0.02083 & 93.6 & 0.96 & 3.56 & 43.0 & 43.3 & 43.08$\pm$0.22 & 42.4 & True\\
NGC 2110 & True & True & True & True & True & False & False & 88.04742 & -7.45621 & 0.00780 & 35.6 & 0.78 & 2.62 & 43.3 & 43.2 & 43.08$\pm$0.06 & 42.7 & True\\
2MASX J05523323-1122290 & True & True & False & True & False & False & False & 88.13837 & -11.37478 & 0.02189 & 98.5 & 1.17 & 3.75 & 43.1 & 43.6 & 43.42$\pm$0.22 & \dots & True\\
UGC 03374 & True & True & True & False & False & False & False & 88.72338 & 46.43934 & 0.02048 & 92.1 & 1.02 & 2.95 & 44.1 & 44.2 & 44.06$\pm$0.22 & 43.8 & True\\
UGC 03426 & True & True & True & True & False & False & False & 93.90152 & 71.03753 & 0.01350 & 60.4 & 0.87 & \dots & 43.4 & \dots & 43.69$\pm$0.10 & 43.7 & True\\
2MASX J06230531-0607132 & True & True & False & True & False & False & False & 95.77217 & -6.12036 & 0.02015 & 90.6 & 0.84 & 4.33 & 43.0 & 43.5 & 43.34$\pm$0.22 & \dots & False\\
UGC 03478 & True & True & True & False & False & False & False & 98.19654 & 63.67367 & 0.01278 & 57.1 & 0.68 & 2.82 & 43.1 & 43.0 & 42.76$\pm$0.22 & 42.5 & True\\
UVQS J064939.21+261109.0 & False & False & False & False & False & False & False & 102.41337 & 26.18583 & 0.01700 & 76.2 & 0.73 & 4.95 & 41.5 & 42.3 & 41.76$\pm$0.57 & \dots & False\\
NGC 2273 & True & True & True & True & False & False & False & 102.53607 & 60.84581 & 0.00614 & 30.2 & 0.69 & 3.69 & 42.8 & 43.0 & 42.78$\pm$0.22 & \dots & True\\
IC 0450 & True & True & True & True & False & False & False & 103.05105 & 74.42707 & 0.01881 & 84.4 & 0.79 & 2.42 & 44.0 & 43.8 & 43.62$\pm$0.22 & 43.1 & True\\
CGCG 234-021 & True & True & False & True & False & False & False & 103.15412 & 45.78064 & 0.02184 & 98.3 & 0.75 & 3.90 & 43.1 & 43.5 & 43.30$\pm$0.22 & \dots & True\\
UGC 03752 & True & True & False & True & False & False & False & 108.51608 & 35.27928 & 0.01569 & 70.3 & 0.90 & 3.28 & 43.4 & 43.6 & 43.39$\pm$0.22 & 43.1 & True\\
2MASX J07170726-3254197 & True & True & True & False & False & False & False & 109.28017 & -32.90542 & 0.00772 & 34.4 & 0.97 & 2.90 & 42.5 & 42.5 & 42.22$\pm$0.22 & \dots & True\\
CGCG 147-020 & True & False & False & False & False & False & False & 111.40569 & 29.95411 & 0.01885 & 84.6 & 1.15 & 3.31 & 43.1 & 43.4 & 43.08$\pm$0.57 & 43.3 & True\\
UGC 03901 & True & True & True & False & False & False & False & 113.47120 & 49.29183 & 0.02048 & 92.0 & 0.74 & 3.28 & 42.9 & 43.0 & 42.78$\pm$0.22 & \dots & True\\
UGC 03995B & True & True & False & True & False & False & False & 116.03803 & 29.24740 & 0.01597 & 71.5 & 0.85 & 2.94 & 43.4 & 43.4 & 43.19$\pm$0.22 & 42.5 & True\\
IC 2207 & True & True & False & True & False & True & False & 117.46204 & 33.96228 & 0.01602 & 71.8 & 0.75 & 2.51 & 43.1 & 42.8 & 42.41$\pm$0.57 & \dots & True\\
UGC 04145 & True & True & True & True & False & False & False & 119.91716 & 15.38682 & 0.01552 & 69.5 & 0.68 & 3.77 & 43.3 & 43.5 & 43.36$\pm$0.22 & \dots & True\\
Phoenix Galaxy & True & True & True & True & False & False & False & 121.02441 & 5.11385 & 0.01350 & 60.3 & 1.39 & 3.98 & 43.1 & 43.7 & 43.55$\pm$0.22 & 43.2 & True\\
MCG -02-22-003 & True & True & False & True & False & False & False & 125.38975 & -13.35114 & 0.01436 & 64.2 & 0.74 & 3.19 & 42.7 & 42.8 & 42.51$\pm$0.22 & \dots & True\\
FAIRALL 0272 & True & True & False & True & False & False & False & 125.75458 & -4.93486 & 0.02182 & 98.2 & 0.98 & 2.88 & 43.3 & 43.3 & 43.12$\pm$0.22 & 43.1 & True\\
CGCG 032-017 & False & False & False & False & False & True & True & 125.89518 & 3.22101 & 0.00978 & 43.6 & 0.81 & 5.05 & 41.0 & 41.8 & 40.68$\pm$0.23 & \dots & False\\
ESO 018- G 009 & True & True & False & True & False & False & False & 126.03288 & -77.78258 & 0.01762 & 79.0 & 1.24 & 3.87 & 42.9 & 43.4 & 43.25$\pm$0.22 & \dots & True\\
MRK 0093 & False & True & False & True & False & True & True & 129.17642 & 66.23292 & 0.01783 & 80.0 & 0.79 & 4.65 & 42.5 & 43.1 & 42.79$\pm$0.57 & \dots & False\\
NGC 2623 & True & True & True & True & True & False & False & 129.60032 & 25.75464 & 0.01818 & 81.6 & 0.76 & 4.22 & 43.1 & 43.6 & 43.55$\pm$0.20 & \dots & True\\
ARP 007 & True & True & True & False & False & True & False & 132.58433 & -16.57947 & 0.01860 & 83.5 & 0.65 & 3.69 & 42.9 & 43.1 & 42.78$\pm$0.57 & \dots & True\\
MCG -01-24-012 & True & True & True & True & False & False & False & 140.19271 & -8.05614 & 0.01968 & 88.4 & 1.13 & 3.47 & 43.0 & 43.3 & 43.41$\pm$0.04 & 43.3 & True\\
CGCG 122-055 & True & True & True & False & False & False & False & 145.51997 & 23.68526 & 0.02130 & 95.8 & 0.78 & 3.58 & 43.1 & 43.3 & 43.12$\pm$0.22 & 42.5 & True\\
ESO 434- G 040 & True & True & True & True & False & False & False & 146.91732 & -30.94873 & 0.00849 & 37.8 & 1.00 & 3.25 & 43.3 & 43.4 & 43.48$\pm$0.04 & 43.2 & True\\
MRK 1239 & True & True & True & False & False & False & False & 148.07959 & -1.61207 & 0.01960 & 88.0 & 1.05 & 2.70 & 44.2 & 44.2 & 44.12$\pm$0.07 & 43.2 & True\\
NGC 3094 & True & True & False & True & False & False & False & 150.35809 & 15.77007 & 0.00802 & 38.5 & 1.66 & 2.57 & 43.3 & 43.5 & 43.66$\pm$0.04 & \dots & True\\
WN 1 & False & True & True & False & False & False & False & 150.50023 & -8.16157 & 0.01524 & 68.2 & 0.72 & 3.97 & 41.8 & 42.2 & 41.85$\pm$0.22 & \dots & True\\
CGCG 064-055 & True & True & True & True & False & False & False & 151.46330 & 12.96130 & 0.00937 & 41.8 & 1.22 & 3.52 & 42.4 & 42.7 & 42.48$\pm$0.22 & \dots & True\\
NGC 3227 & True & True & True & True & False & False & False & 155.87741 & 19.86505 & 0.00386 & 20.6 & 0.71 & 3.47 & 42.7 & 42.8 & 42.41$\pm$0.10 & 42.3 & True\\
CGCG 009-034 & True & True & True & True & False & False & False & 156.58807 & 0.68493 & 0.02150 & 96.7 & 0.95 & 3.29 & 43.2 & 43.3 & 43.13$\pm$0.22 & \dots & True\\
NGC 3256 & True & True & False & True & False & True & True & 156.96362 & -43.90375 & 0.00941 & 37.4 & 0.79 & 4.75 & 43.3 & 44.0 & 43.81$\pm$0.57 & \dots & False\\
ESO 317- G 041 & True & False & False & False & False & False & False & 157.84633 & -42.06061 & 0.01932 & 86.8 & 0.87 & 3.36 & 43.4 & 43.6 & 43.31$\pm$0.57 & 43.3 & True\\
UGC 05713 & True & True & False & True & False & False & False & 157.91206 & 25.98392 & 0.02101 & 94.5 & 0.88 & 3.04 & 43.1 & 43.2 & 42.98$\pm$0.22 & \dots & True\\
NGC 3281 & True & True & False & True & False & False & False & 157.96704 & -34.85369 & 0.01067 & 47.6 & 1.46 & 3.36 & 43.3 & 43.7 & 43.52$\pm$0.04 & 43.1 & True\\
ESO 568- G 021 & True & True & True & True & False & False & False & 160.31317 & -21.02300 & 0.01209 & 54.0 & 0.72 & 3.15 & 42.2 & 42.2 & 41.90$\pm$0.22 & \dots & True\\
NGC 3516 & True & True & True & False & False & False & False & 166.69788 & 72.56858 & 0.00883 & 51.0 & 0.74 & 2.83 & 43.5 & 43.4 & 43.22$\pm$0.22 & 43.0 & True\\
IRAS  11215-2806 & True & True & False & True & False & False & False & 171.01137 & -28.38767 & 0.01376 & 61.5 & 1.52 & 3.61 & 42.7 & 43.2 & 43.00$\pm$0.22 & \dots & True\\
MRK 0040 & False & True & True & False & False & False & False & 171.40066 & 54.38255 & 0.02069 & 93.0 & 0.80 & 2.45 & 43.1 & 42.9 & 42.67$\pm$0.22 & 43.0 & True\\
NGC 3690 NED02 & False & False & False & False & False & True & True & 172.14004 & 58.56292 & 0.01046 & 46.6 & 1.03 & 4.66 & 43.1 & 43.9 & 43.26$\pm$0.19 & 39.7 & False\\
NGC 3783 & True & True & True & False & False & False & False & 174.75734 & -37.73867 & 0.00970 & 47.8 & 1.01 & 3.18 & 43.5 & 43.7 & 43.67$\pm$0.03 & 43.5 & True\\
CGCG 068-036 & True & True & True & True & False & False & False & 175.57032 & 14.06660 & 0.02074 & 93.2 & 1.01 & 3.54 & 42.9 & 43.2 & 43.03$\pm$0.22 & \dots & True\\
UGC 06728 & True & True & True & False & False & False & False & 176.31676 & 79.68151 & 0.00652 & 29.0 & 0.71 & 2.72 & 42.2 & 42.1 & 41.73$\pm$0.22 & 41.8 & True\\
NGC 4051 & True & True & True & False & False & False & False & 180.79006 & 44.53133 & 0.00233 & 13.3 & 0.91 & 3.39 & 42.2 & 42.4 & 42.39$\pm$0.04 & 41.6 & True\\
NGC 4151 & True & True & True & False & False & False & False & 182.63574 & 39.40573 & 0.00331 & 5.4 & 0.82 & 2.72 & 42.3 & 42.2 & 42.05$\pm$0.07 & 41.5 & True\\
NGC 4253 & True & True & True & False & False & False & False & 184.61046 & 29.81287 & 0.01271 & 56.8 & 0.91 & 3.51 & 43.3 & 43.5 & 43.33$\pm$0.22 & 42.7 & True\\
TOLOLO 1220+051 & False & True & False & True & False & True & True & 185.81890 & 4.83614 & 0.01784 & 80.0 & 0.82 & 4.55 & 41.1 & 41.7 & 41.07$\pm$0.57 & \dots & False\\
NGC 4388 & True & True & True & True & False & False & False & 186.44478 & 12.66209 & 0.00849 & 18.1 & 1.01 & 3.42 & 42.4 & 42.7 & 42.26$\pm$0.07 & 42.4 & True\\
NGC 4395 & True & True & True & True & True & False & True & 186.45359 & 33.54693 & 0.00106 & 4.3 & 0.79 & 3.23 & 39.7 & 39.8 & 39.72$\pm$0.08 & 40.4 & True\\
NGC 4355 & True & True & False & True & True & False & False & 186.72758 & -0.87761 & 0.00708 & 23.6 & 1.26 & 5.62 & 42.0 & 43.2 & 43.38$\pm$0.05 & \dots & False\\
NGC 4507 & True & True & True & True & False & False & False & 188.90263 & -39.90926 & 0.01180 & 52.7 & 1.08 & 3.16 & 43.5 & 43.7 & 43.71$\pm$0.04 & 43.5 & True\\
IC 3599 & False & True & True & True & False & True & False & 189.42168 & 26.70766 & 0.02076 & 93.3 & 0.97 & 2.69 & 43.1 & 43.0 & 42.60$\pm$0.57 & \dots & True\\
NGC 4593 & True & True & True & False & False & False & False & 189.91427 & -5.34426 & 0.00900 & 31.9 & 0.74 & 3.01 & 43.0 & 42.9 & 42.84$\pm$0.07 & 42.6 & True\\
IC 3639 & True & True & True & True & False & False & False & 190.22022 & -36.75586 & 0.01098 & 49.0 & 0.87 & 4.27 & 43.0 & 43.5 & 43.44$\pm$0.04 & 43.7 & True\\
NGC 4628 & True & True & False & True & False & False & False & 190.60525 & -6.97100 & 0.00943 & 44.8 & 0.79 & 3.50 & 42.9 & 43.1 & 42.90$\pm$0.22 & \dots & True\\
2MASX J12423600+7807203 & True & True & True & True & False & False & False & 190.65014 & 78.12230 & 0.02210 & 99.4 & 0.72 & 3.13 & 43.1 & 43.2 & 42.94$\pm$0.22 & \dots & True\\
NGC 4945 & True & True & False & True & False & False & False & 196.36449 & -49.46821 & 0.00188 & 3.8 & 1.27 & 3.88 & 41.6 & 42.1 & 39.99$\pm$0.12 & 41.4 & True\\
ESO 323- G 077 & True & True & True & True & False & False & False & 196.60885 & -40.41467 & 0.01501 & 67.2 & 0.83 & 2.72 & 44.0 & 43.9 & 43.67$\pm$0.09 & 42.9 & True\\
NGC 4968 & True & True & False & True & False & False & False & 196.77492 & -23.67703 & 0.00985 & 43.9 & 0.89 & 4.00 & 42.8 & 43.2 & 43.03$\pm$0.22 & \dots & True\\
2MASX J13084201-2422581 & False & True & False & True & False & False & False & 197.17529 & -24.38308 & 0.01400 & 62.6 & 1.20 & 4.51 & 42.5 & 43.2 & 43.03$\pm$0.22 & \dots & False\\
2MASX J13201354+0754279 & False & True & False & True & False & False & False & 200.05655 & 7.90781 & 0.02169 & 97.6 & 0.71 & 3.39 & 42.4 & 42.6 & 42.29$\pm$0.22 & \dots & True\\
MCG -03-34-064 & True & True & True & True & False & False & False & 200.60190 & -16.72846 & 0.01692 & 75.8 & 1.43 & 3.90 & 43.5 & 44.1 & 43.96$\pm$0.05 & 43.5 & True\\
NGC 5135 & True & True & True & True & False & True & False & 201.43358 & -29.83367 & 0.01371 & 61.3 & 0.73 & 3.94 & 43.4 & 43.8 & 43.17$\pm$0.08 & 43.1 & True\\
ESO 383- G 018 & True & True & True & True & False & True & False & 203.35875 & -34.01478 & 0.01285 & 57.4 & 1.31 & 3.07 & 43.2 & 43.4 & 43.12$\pm$0.57 & 42.8 & True\\
ESO 383- G 035 & True & True & True & False & False & False & False & 203.97378 & -34.29554 & 0.00758 & 33.7 & 0.92 & 2.83 & 43.1 & 43.1 & 43.06$\pm$0.07 & 42.8 & True\\
UM 595 & False & True & True & False & False & True & True & 204.56407 & -0.39855 & 0.02204 & 99.2 & 0.85 & 3.71 & 42.0 & 42.3 & 41.81$\pm$0.57 & \dots & True\\
MRK 0796 & True & True & False & True & False & True & True & 206.70605 & 14.40047 & 0.02156 & 97.0 & 0.91 & 3.69 & 43.4 & 43.7 & 43.42$\pm$0.57 & \dots & True\\
2MASS J13473599-6037037 & False & True & True & False & False & False & False & 206.89981 & -60.61772 & 0.01290 & 57.7 & 1.07 & 2.95 & 43.3 & 43.4 & 43.25$\pm$0.22 & 43.3 & True\\
IC 4329A & True & True & True & False & False & False & False & 207.33028 & -30.30944 & 0.01613 & 72.3 & 1.09 & 2.83 & 44.2 & 44.2 & 44.26$\pm$0.04 & 43.9 & True\\
2MASX J13512953-1813468 & True & True & True & False & False & False & False & 207.87292 & -18.22972 & 0.01222 & 54.6 & 0.68 & 2.07 & 42.8 & 42.3 & 42.03$\pm$0.22 & 42.6 & True\\
NGC 5347 & True & True & True & True & False & False & False & 208.32431 & 33.49083 & 0.00790 & 21.2 & 1.05 & 3.83 & 42.1 & 42.5 & 42.57$\pm$0.04 & 42.1 & True\\
CGCG 074-129 & True & True & True & True & True & False & False & 212.67229 & 13.55800 & 0.01622 & 72.7 & 0.94 & 4.12 & 42.8 & 43.3 & 42.91$\pm$0.57 & \dots & True\\
Circinus Galaxy & False & True & True & True & False & False & False & 213.29146 & -65.33922 & 0.00145 & 4.2 & 0.79 & 3.80 & 43.1 & 43.4 & 42.64$\pm$0.05 & 42.3 & True\\
NGC 5506 & True & True & True & True & False & False & False & 213.31205 & -3.20758 & 0.00618 & 24.7 & 1.16 & 2.49 & 43.4 & 43.3 & 43.20$\pm$0.03 & 42.9 & True\\
NGC 5548 & True & True & True & False & False & False & False & 214.49806 & 25.13679 & 0.01672 & 75.0 & 0.81 & 2.80 & 43.6 & 43.5 & 43.32$\pm$0.21 & 43.1 & True\\
NGC 5610 & True & True & True & True & False & False & True & 216.09558 & 24.61413 & 0.01689 & 75.7 & 0.73 & 3.51 & 43.2 & 43.4 & 43.06$\pm$0.57 & 42.7 & True\\
2MASX J14320869-2704324 & True & True & True & False & False & False & False & 218.03625 & -27.07561 & 0.01443 & 64.6 & 0.78 & 3.44 & 42.7 & 42.8 & 42.59$\pm$0.22 & \dots & True\\
NGC 5643 & True & True & True & True & False & False & False & 218.16977 & -44.17441 & 0.00400 & 10.4 & 0.65 & 3.99 & 41.8 & 42.1 & 41.92$\pm$0.10 & 42.0 & True\\
MRK 1388 & True & True & True & True & False & False & False & 222.65772 & 22.73434 & 0.02095 & 94.2 & 1.13 & 3.42 & 43.1 & 43.4 & 43.25$\pm$0.22 & \dots & True\\
WKK 4438 & True & True & True & False & False & False & False & 223.82254 & -51.57083 & 0.01600 & 71.7 & 0.82 & 3.35 & 43.1 & 43.3 & 43.06$\pm$0.22 & 42.8 & True\\
IC 4518A & False & True & False & True & False & False & False & 224.42158 & -43.13211 & 0.01630 & 73.0 & 1.23 & 3.49 & 43.2 & 43.6 & 43.50$\pm$0.06 & 42.7 & True\\
NGC 5861 & True & True & False & True & False & True & False & 227.31704 & -11.32167 & 0.00624 & 25.7 & 1.26 & 4.01 & 42.0 & 42.6 & 42.08$\pm$0.57 & \dots & True\\
IC 4553 & True & True & False & True & True & True & False & 233.73856 & 23.50314 & 0.01813 & 81.3 & 0.75 & 4.74 & 43.3 & 44.0 & 43.76$\pm$0.57 & \dots & False\\
NGC 5990 & True & True & False & True & False & False & True & 236.56816 & 2.41542 & 0.01228 & 54.9 & 0.79 & 3.44 & 43.4 & 43.6 & 43.29$\pm$0.57 & \dots & True\\
IRAS  15514-3729 & True & True & False & True & False & True & False & 238.69479 & -37.63867 & 0.01916 & 86.0 & 0.79 & 3.11 & 43.1 & 43.2 & 42.82$\pm$0.57 & \dots & True\\
WKK 6092 & True & True & True & False & False & False & False & 242.96421 & -60.63194 & 0.01564 & 70.0 & 0.72 & 2.39 & 43.2 & 42.9 & 42.64$\pm$0.22 & 42.4 & True\\
ESO 138- G 001 & True & True & False & True & False & False & False & 252.83386 & -59.23478 & 0.00914 & 40.7 & 1.24 & 3.48 & 43.2 & 43.6 & 43.58$\pm$0.02 & 44.1 & True\\
ESO 044- G 007 & True & True & False & True & False & False & False & 258.97996 & -73.34211 & 0.01693 & 75.9 & 0.71 & 3.26 & 42.6 & 42.7 & 42.40$\pm$0.22 & \dots & True\\
NGC 6300 & True & True & False & True & False & False & False & 259.24779 & -62.82056 & 0.00370 & 12.6 & 1.07 & 3.37 & 42.1 & 42.4 & 42.23$\pm$0.08 & 41.6 & True\\
2MASS J17372838-2908021 & False & True & True & False & False & False & False & 264.36813 & -29.13403 & 0.02140 & 96.3 & 0.78 & 2.58 & 43.7 & 43.6 & 43.38$\pm$0.22 & 43.9 & True\\
ESO 139- G 012 & True & True & False & True & False & False & False & 264.41283 & -59.94072 & 0.01702 & 76.3 & 0.67 & 2.63 & 43.3 & 43.1 & 42.85$\pm$0.22 & 42.6 & True\\
IC 4709 & True & True & False & True & False & False & False & 276.08079 & -56.36917 & 0.01690 & 75.8 & 0.90 & 3.11 & 43.1 & 43.1 & 42.92$\pm$0.22 & 43.1 & True\\
2MASX J18263239+3251300 & False & True & False & True & False & False & False & 276.63498 & 32.85834 & 0.02200 & 99.0 & 0.70 & 2.73 & 42.9 & 42.7 & 42.47$\pm$0.22 & 43.0 & True\\
FAIRALL 0049 & True & True & True & True & False & False & False & 279.24288 & -59.40239 & 0.02002 & 90.0 & 1.03 & 2.91 & 44.0 & 44.1 & 43.95$\pm$0.20 & 43.4 & True\\
ESO 103- G 035 & True & True & True & True & False & False & False & 279.58475 & -65.42756 & 0.01330 & 59.5 & 1.57 & 3.75 & 43.2 & 43.8 & 43.71$\pm$0.19 & 43.4 & True\\
ESO 140- G 043 & True & True & True & False & False & False & False & 281.22492 & -62.36483 & 0.01418 & 63.4 & 0.87 & 2.82 & 43.7 & 43.6 & 43.67$\pm$0.04 & 43.1 & True\\
IC 4769 & True & True & False & True & False & False & False & 281.93354 & -63.15700 & 0.01512 & 67.7 & 0.85 & 3.87 & 43.1 & 43.4 & 43.26$\pm$0.22 & \dots & True\\
ESO 281- G 038 & True & True & True & False & False & False & False & 284.08738 & -43.14686 & 0.01667 & 74.7 & 0.90 & 2.51 & 43.1 & 43.0 & 42.75$\pm$0.22 & \dots & True\\
UGC 11397 & True & True & False & True & False & False & False & 285.95479 & 33.84469 & 0.01509 & 67.6 & 0.67 & 2.95 & 42.9 & 42.9 & 42.63$\pm$0.22 & 42.6 & True\\
2MASX J19373299-0613046 & True & True & True & False & False & False & False & 294.38754 & -6.21800 & 0.01031 & 46.0 & 0.83 & 3.45 & 43.2 & 43.4 & 43.20$\pm$0.22 & 42.8 & True\\
ESO 339- G 011 & True & True & False & True & False & False & False & 299.40658 & -37.93564 & 0.01947 & 87.4 & 0.68 & 4.32 & 43.3 & 43.8 & 43.65$\pm$0.22 & \dots & False\\
NGC 6860 & True & True & True & False & False & False & False & 302.19538 & -61.10019 & 0.01525 & 68.3 & 0.94 & 2.50 & 43.7 & 43.6 & 43.46$\pm$0.05 & 43.2 & True\\
2MASX J20183871+4041003 & False & True & False & True & False & False & False & 304.66133 & 40.68339 & 0.01420 & 63.5 & 0.81 & 2.96 & 43.1 & 43.1 & 42.85$\pm$0.22 & 42.6 & True\\
IC 4995 & True & True & True & True & False & False & False & 304.99571 & -52.62197 & 0.01646 & 73.8 & 0.71 & 3.62 & 43.0 & 43.3 & 43.05$\pm$0.22 & \dots & True\\
MCG +04-48-002 & True & True & True & True & False & False & False & 307.14608 & 25.73333 & 0.01390 & 62.2 & 0.69 & 4.14 & 43.2 & 43.6 & 43.45$\pm$0.22 & 43.2 & True\\
ESO 234- G 050 & True & True & True & False & False & True & False & 308.99117 & -50.19225 & 0.00877 & 39.1 & 0.77 & 3.50 & 42.3 & 42.5 & 42.04$\pm$0.57 & 41.6 & True\\
IC 5063 & True & True & True & True & False & False & False & 313.00975 & -57.06878 & 0.01140 & 50.9 & 1.30 & 4.02 & 43.2 & 43.8 & 43.80$\pm$0.03 & 43.1 & True\\
2MASX J21025564+6336248 & True & False & False & False & True & True & False & 315.73179 & 63.60686 & 0.01099 & 49.1 & 0.94 & 2.56 & 42.7 & 42.6 & 41.66$\pm$0.23 & \dots & True\\
IC 1368 & True & True & False & True & False & False & False & 318.55246 & 2.17800 & 0.01305 & 58.3 & 0.84 & 3.62 & 42.8 & 43.1 & 42.83$\pm$0.22 & \dots & True\\
UGC 11717 & True & False & False & False & True & False & False & 319.64713 & 19.71813 & 0.02102 & 94.5 & 0.69 & 2.85 & 43.3 & 43.2 & 42.44$\pm$0.23 & \dots & True\\
4C +50.55 & False & True & True & False & False & False & False & 321.16354 & 50.97328 & 0.02000 & 89.9 & 0.89 & 2.37 & 43.6 & 43.4 & 43.19$\pm$0.22 & 44.0 & True\\
IRAS  21262+5643 & False & True & True & False & False & False & False & 321.93914 & 56.94303 & 0.01440 & 64.4 & 0.99 & 2.81 & 43.5 & 43.5 & 43.33$\pm$0.22 & 43.1 & True\\
NGC 7130 & True & True & True & True & True & True & False & 327.08133 & -34.95124 & 0.01620 & 72.6 & 0.73 & 4.30 & 43.3 & 43.8 & 43.22$\pm$0.08 & 42.2 & False\\
NGC 7172 & True & True & True & True & False & True & False & 330.50788 & -31.86967 & 0.00863 & 33.9 & 0.84 & 2.44 & 43.2 & 43.0 & 42.80$\pm$0.04 & 42.7 & True\\
NGC 7314 & True & True & True & True & False & False & False & 338.94246 & -26.05047 & 0.00477 & 17.3 & 0.70 & 3.09 & 42.0 & 42.0 & 41.74$\pm$0.08 & 42.2 & True\\
NGC 7378 & True & True & False & True & False & False & False & 341.94875 & -11.81664 & 0.00850 & 29.6 & 0.70 & 2.76 & 42.1 & 42.0 & 41.66$\pm$0.22 & \dots & True\\
NGC 7469 & True & True & True & False & False & False & False & 345.81510 & 8.87400 & 0.01631 & 73.1 & 0.79 & 3.91 & 43.9 & 44.2 & 43.89$\pm$0.04 & 43.2 & True\\
NGC 7479 & True & True & True & True & True & False & False & 346.23604 & 12.32289 & 0.00793 & 27.7 & 1.34 & 3.89 & 42.5 & 43.1 & 43.20$\pm$0.06 & 41.9 & True\\
NGC 7552 & True & True & True & False & True & True & False & 349.04483 & -42.58474 & 0.00535 & 11.2 & 0.79 & 4.44 & 42.4 & 42.9 & $\le$41.41 & 39.7 & False\\
NGC 7582 & True & True & True & True & False & False & False & 349.59792 & -42.37056 & 0.00525 & 22.2 & 0.93 & 3.18 & 43.2 & 43.3 & 42.81$\pm$0.07 & 43.5 & True\\
IC 1495 & True & True & True & True & False & False & False & 352.69892 & -13.48544 & 0.02119 & 95.3 & 0.77 & 3.13 & 43.1 & 43.2 & 42.97$\pm$0.22 & \dots & True\\
IC 1490 & True & True & True & False & False & False & False & 359.79467 & -4.12700 & 0.01858 & 83.4 & 0.75 & 2.77 & 43.4 & 43.3 & 43.11$\pm$0.22 & \dots & True\\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{l c c c c c c c c c c c c c}
\caption{R90 AGN candidates\label{tab_R90candi}}\\
\hline\hline
 & in &  &  &  &  &  &  &  &  & $\log L$ & $\log L$ & $\log L^\mathrm{nuc}$ & \\
Name & 2MRS & H\,II & starburst & RA & DEC & z & D & \wonetwo & \wtwothree & (\wone) & (\wthree) & ($12\um$) & S18\\
 &  &  &  & [$\degree$] & [$\degree$] &  & [Mpc] & [mag] & [mag] & [erg/s] & [erg/s] & [erg/s] & \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14)\\
\hline\endfirsthead\caption{continued.}\\\hline\hline
 & in &  &  &  &  &  &  &  &  & $\log L$ & $\log L$ & $\log L^\mathrm{nuc}$ & \\
Name & 2MRS & H\,II & starburst & RA & DEC & z & D & \wonetwo & \wtwothree & (\wone) & (\wthree) & ($12\um$) & S18\\
 &  &  &  & [$\degree$] & [$\degree$] &  & [Mpc] & [mag] & [mag] & [erg/s] & [erg/s] & [erg/s] & \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14)\\
\hline\endhead\hline\endfoot
2MASX J00042025+3120313 & False & False & False & 1.08440 & 31.34204 & 0.01692 & 75.8 & 1.14 & 4.02 & 42.5 & 43.0 & 42.64$\pm$0.57 & True\\
ESO 409-IG 015 & False & False & False & 1.38273 & -28.09818 & 0.00244 & 8.2 & 0.83 & 3.88 & 39.4 & 39.8 & 38.81$\pm$0.57 & True\\
HS 0017+1055 & False & False & False & 5.08917 & 11.20583 & 0.01885 & 84.6 & 1.27 & 4.70 & 41.1 & 41.9 & 41.37$\pm$0.57 & False\\
2MASS J00203545-2751440 & False & False & False & 5.14779 & -27.86225 & 0.02079 & 93.5 & 0.69 & 2.88 & 41.9 & 41.8 & 41.23$\pm$0.57 & True\\
UGC 00521 & False & False & False & 12.80075 & 12.02525 & 0.00226 & 33.0 & 0.66 & 1.97 & 40.8 & $\le$40.3 & 39.44$\pm$0.57 & True\\
MCG +12-02-001 & True & False & False & 13.51664 & 73.08485 & 0.01576 & 70.6 & 0.65 & 4.82 & 43.3 & 44.0 & 43.74$\pm$0.57 & False\\
UM 296 & False & True & True & 14.76710 & 1.00119 & 0.01782 & 79.9 & 0.93 & 3.89 & 42.0 & 42.4 & 41.44$\pm$0.23 & True\\
MCG -01-03-072 & False & False & False & 15.59546 & -4.50859 & 0.00584 & 25.9 & 1.54 & 3.52 & 39.4 & $\le$39.9 & 38.96$\pm$0.57 & True\\
SDSS J011136.95+001621.7 & False & False & True & 17.90399 & 0.27270 & 0.00628 & 27.9 & 1.04 & 3.39 & 39.8 & $\le$40.0 & 38.50$\pm$0.23 & True\\
GALEXASC J011551.69-393638.8 & False & False & False & 18.96581 & -39.61122 & 0.02197 & 98.9 & 1.21 & 2.48 & 41.1 & 41.1 & 40.33$\pm$0.57 & True\\
UGC 00819 & False & False & False & 19.00258 & 6.63703 & 0.00806 & 28.5 & 0.74 & 2.92 & 40.4 & 40.4 & 39.50$\pm$0.57 & True\\
NGC 0520 & True & False & False & 21.14613 & 3.79242 & 0.00756 & 23.9 & 0.65 & 4.39 & 42.5 & 43.0 & 42.62$\pm$0.57 & False\\
2MASS J01290606+5511020 & False & False & False & 22.27538 & 55.18392 & 0.01836 & 82.4 & 1.31 & 3.35 & 42.4 & 42.7 & 42.26$\pm$0.57 & True\\
GALEXASC J013121.37+284812.1 & False & True & False & 22.83875 & 28.80333 & 0.01613 & 72.3 & 0.83 & 5.10 & 41.3 & 42.1 & 41.10$\pm$0.23 & False\\
LSBC F613-V05 & False & False & False & 28.48752 & 13.46764 & 0.02068 & 93.0 & 1.05 & 3.49 & 41.7 & 42.0 & 41.47$\pm$0.57 & True\\
GALEXASC J020645.07-365655.2 & False & False & False & 31.68796 & -36.94894 & 0.02064 & 92.8 & 1.77 & 3.43 & 42.4 & 43.0 & 42.59$\pm$0.57 & True\\
KUG 0204-106 & False & False & False & 31.81279 & -10.40844 & 0.01863 & 83.6 & 0.75 & 4.57 & 41.4 & 42.0 & 41.43$\pm$0.57 & False\\
GALEXASC J020827.99+322705.6 & False & False & False & 32.11708 & 32.45139 & 0.01682 & 75.4 & 1.39 & 4.86 & 41.0 & 42.0 & 41.43$\pm$0.57 & False\\
NGC 0814 & True & True & False & 32.65679 & -15.77358 & 0.00539 & 24.0 & 0.68 & 4.88 & 41.6 & 42.4 & 41.37$\pm$0.23 & False\\
GALEXASC J021131.52+241253.8 & False & False & False & 32.88167 & 24.21500 & 0.00930 & 41.5 & 1.05 & 3.92 & 40.3 & 40.8 & 39.98$\pm$0.57 & True\\
MRK 1039 & False & True & False & 36.89054 & -10.16493 & 0.00704 & 20.0 & 0.94 & 5.20 & 40.9 & 41.8 & 40.70$\pm$0.23 & False\\
AM 0234-652 & False & False & False & 38.84271 & -65.26039 & 0.01930 & 86.7 & 1.26 & 3.45 & 42.6 & 43.0 & 42.60$\pm$0.57 & True\\
SDSS J023850.49+272159.0 & False & False & False & 39.70833 & 27.36556 & 0.00489 & 21.7 & 0.71 & 2.55 & 40.3 & 40.1 & 39.18$\pm$0.57 & True\\
SHOC 137 & False & True & True & 42.06638 & -8.28792 & 0.00458 & 20.3 & 0.74 & 4.70 & 40.1 & 40.7 & 39.39$\pm$0.23 & False\\
NGC 1377 & True & True & False & 54.16283 & -20.90225 & 0.00591 & 23.4 & 1.99 & 3.70 & 42.1 & 42.8 & 41.99$\pm$0.23 & True\\
FCOS 4-2106 & False & False & False & 54.37321 & -34.99769 & 0.02193 & 98.7 & 1.29 & 3.01 & 41.1 & 41.3 & 40.64$\pm$0.57 & True\\
SBS 0335-052 & False & True & True & 54.43359 & -5.04450 & 0.01350 & 60.4 & 1.99 & 4.85 & 41.3 & 42.5 & 41.53$\pm$0.23 & False\\
IRAS  03337+6725 & False & False & False & 54.60490 & 67.59092 & 0.00478 & 21.2 & 0.75 & 5.11 & 40.4 & 41.3 & 40.56$\pm$0.57 & False\\
6dF J0356565-352240 & False & False & False & 59.23550 & -35.37783 & 0.02218 & 99.8 & 0.90 & 3.54 & 41.3 & 41.6 & 40.95$\pm$0.57 & True\\
6dF J0358492-413530 & False & False & False & 59.70479 & -41.59161 & 0.02130 & 95.8 & 0.81 & 4.19 & 41.7 & 42.1 & 41.58$\pm$0.57 & True\\
6dF J0410497-272959 & False & False & False & 62.70733 & -27.49978 & 0.01192 & 53.2 & 1.09 & 3.12 & 40.5 & 40.6 & 39.80$\pm$0.57 & True\\
2MASS J04111822-2314422 & False & False & False & 62.82596 & -23.24511 & 0.00539 & 24.0 & 0.75 & 3.05 & 40.6 & 40.6 & 39.78$\pm$0.57 & True\\
2MASS J04211939-3138045 & False & False & False & 65.33075 & -31.63458 & 0.00851 & 37.9 & 1.13 & 2.69 & 41.8 & 41.8 & 41.21$\pm$0.57 & True\\
FGC 0483 & False & False & False & 66.31421 & 4.98758 & 0.01653 & 74.1 & 0.79 & 2.69 & 42.1 & 42.0 & 41.37$\pm$0.57 & True\\
2MASX J04275677+4050536 & False & False & False & 66.98663 & 40.84825 & 0.01963 & 88.2 & 1.77 & 3.89 & 42.3 & 43.0 & 42.61$\pm$0.57 & True\\
IRAS  04277+5918B & False & False & False & 68.00985 & 59.40909 & 0.01524 & 68.2 & 1.45 & 3.15 & 42.6 & 42.9 & 42.53$\pm$0.57 & True\\
UGC 03097 & True & True & False & 68.95154 & 2.25805 & 0.01197 & 53.5 & 1.54 & 4.25 & 42.3 & 43.1 & 42.24$\pm$0.23 & True\\
2MASX J04355886+4743034 & False & False & False & 68.99550 & 47.71747 & 0.02158 & 97.1 & 1.09 & 3.70 & 43.2 & 43.6 & 43.27$\pm$0.57 & True\\
UGC 03147 & True & False & False & 71.95737 & 72.86006 & 0.00963 & 47.1 & 0.84 & 4.61 & 42.2 & 42.9 & 42.47$\pm$0.57 & False\\
2MASX J04483527-0449105 & False & False & False & 72.14696 & -4.81958 & 0.01590 & 71.2 & 1.78 & 3.57 & 42.4 & 43.0 & 42.63$\pm$0.57 & True\\
2MASS J04505295-3556304 & False & False & False & 72.72067 & -35.94178 & 0.01759 & 78.9 & 1.30 & 4.35 & 42.3 & 43.0 & 42.62$\pm$0.57 & True\\
2MASS J05150251-2624114 & False & False & False & 78.76042 & -26.40300 & 0.01330 & 59.4 & 0.67 & 3.90 & 41.6 & 41.9 & 41.29$\pm$0.57 & True\\
IRAS  05321+3205 & False & False & False & 83.83745 & 32.11793 & 0.00909 & 40.5 & 1.40 & 2.73 & 41.7 & 41.9 & 41.28$\pm$0.57 & True\\
MCG +08-11-002 & True & False & False & 85.18212 & 49.69486 & 0.01916 & 86.0 & 0.68 & 4.26 & 43.3 & 43.7 & 43.47$\pm$0.57 & True\\
NGC 2087 & True & False & False & 86.06679 & -55.53244 & 0.01491 & 66.7 & 0.69 & 4.41 & 42.5 & 43.1 & 42.68$\pm$0.57 & False\\
2MASX J05521634-8123257 & False & True & False & 88.06846 & -81.39042 & 0.01285 & 57.4 & 0.83 & 4.39 & 42.3 & 42.9 & 42.02$\pm$0.23 & False\\
UGCA 116 & False & True & False & 88.92750 & 3.39222 & 0.00265 & 10.3 & 1.40 & 5.49 & 40.8 & 42.0 & 40.98$\pm$0.23 & False\\
IC 2153 & False & True & False & 90.02158 & -33.91975 & 0.00956 & 42.6 & 0.66 & 4.85 & 41.8 & 42.5 & 41.57$\pm$0.23 & False\\
UGC 03435 & True & False & False & 96.23817 & 82.31846 & 0.01440 & 64.4 & 0.75 & 4.07 & 42.9 & 43.3 & 43.00$\pm$0.57 & True\\
ESO 308-IG 015 & False & True & False & 98.79371 & -41.56119 & 0.01700 & 76.2 & 0.93 & 5.05 & 41.6 & 42.5 & 41.56$\pm$0.23 & False\\
2MASX J06463429+6336323 & False & True & False & 101.64400 & 63.60909 & 0.01890 & 84.9 & 0.96 & 4.82 & 42.1 & 42.9 & 42.09$\pm$0.23 & False\\
ESO 256-IG 009 & False & False & False & 104.13942 & -45.17725 & 0.01412 & 63.2 & 0.91 & 4.91 & 41.8 & 42.6 & 42.18$\pm$0.57 & False\\
HIZSS 003B & False & False & False & 105.10227 & -4.22013 & 0.00100 & 4.4 & 0.86 & 4.02 & 38.6 & 39.1 & 37.98$\pm$0.57 & True\\
HIZOA J0701-07 & False & False & False & 105.60745 & -7.31115 & 0.00584 & 25.9 & 0.74 & 6.04 & 40.7 & 41.8 & 41.25$\pm$0.57 & False\\
HIZOA J0705+02 & False & False & False & 106.40715 & 2.63388 & 0.00582 & 25.9 & 0.86 & 4.09 & 40.9 & 41.3 & 40.65$\pm$0.57 & True\\
IRAS  07155-2215 & False & False & False & 109.40867 & -22.35272 & 0.00940 & 41.9 & 0.67 & 4.84 & 42.2 & 42.9 & 42.53$\pm$0.57 & False\\
ESO 257- G 006 & False & False & False & 109.78892 & -44.28869 & 0.01214 & 54.2 & 0.71 & 3.06 & 42.4 & 42.4 & 41.86$\pm$0.57 & True\\
ESO 163- G 007 & False & False & False & 113.78563 & -55.28668 & 0.00994 & 44.3 & 1.16 & 3.16 & 40.8 & 41.1 & 40.32$\pm$0.57 & True\\
CGCG 058-009 & True & True & False & 113.93072 & 11.70932 & 0.01625 & 72.8 & 1.28 & 3.61 & 43.0 & 43.4 & 42.68$\pm$0.23 & True\\
2MASX J08100697+1838176 & False & True & False & 122.52917 & 18.63836 & 0.01626 & 72.9 & 1.31 & 4.65 & 42.6 & 43.5 & 42.75$\pm$0.23 & False\\
ESO 495- G 005 & True & False & False & 124.81142 & -25.18797 & 0.00557 & 24.8 & 1.23 & 3.52 & 42.8 & 43.2 & 42.83$\pm$0.57 & True\\
UGC 04459 & False & False & False & 128.53000 & 66.18167 & 0.00005 & 3.6 & 1.36 & 3.72 & 38.5 & 39.0 & 37.94$\pm$0.57 & True\\
CGCG 331-070 & True & False & False & 133.21858 & 72.92656 & 0.01262 & 56.4 & 0.67 & 3.77 & 42.6 & 42.9 & 42.45$\pm$0.57 & True\\
ESO 060- G 019 & True & False & False & 134.36133 & -69.06008 & 0.00483 & 18.9 & 0.77 & 4.66 & 41.4 & 42.0 & 41.48$\pm$0.57 & False\\
ESO 090-IG 014 NED03 & True & False & False & 135.40533 & -64.27433 & 0.02204 & 99.2 & 0.84 & 3.89 & 43.2 & 43.6 & 43.32$\pm$0.57 & True\\
2MASX J09224519-6845085 & False & False & False & 140.68842 & -68.75239 & 0.01176 & 52.5 & 1.19 & 4.66 & 41.5 & 42.3 & 41.75$\pm$0.57 & False\\
2MASS J09315693+4248577 & False & False & True & 142.98707 & 42.81609 & 0.01444 & 64.6 & 1.13 & 4.45 & 41.4 & 42.1 & 41.06$\pm$0.23 & False\\
NGC 2964 & True & True & False & 145.72596 & 31.84739 & 0.00439 & 17.5 & 0.86 & 2.47 & 42.6 & 42.4 & 41.44$\pm$0.23 & True\\
UGC 05189 NED02 & False & True & True & 145.73644 & 9.47116 & 0.01085 & 48.4 & 1.29 & 5.02 & 41.1 & 42.1 & 41.11$\pm$0.23 & False\\
CGCG 007-025 & False & True & True & 146.00780 & -0.64227 & 0.00482 & 21.4 & 1.35 & 4.77 & 40.5 & 41.4 & 40.17$\pm$0.23 & False\\
2MASS J09472215+0044270 & False & False & False & 146.84223 & 0.74081 & 0.02013 & 90.5 & 1.75 & 4.54 & 41.8 & 42.8 & 42.38$\pm$0.57 & False\\
CASG   46 & False & False & True & 149.76996 & 30.47364 & 0.02142 & 96.3 & 0.78 & 4.24 & 41.5 & 42.0 & 40.91$\pm$0.23 & True\\
6dF J101101.7-144041 & False & False & False & 152.75864 & -14.67686 & 0.00786 & 35.0 & 2.05 & 4.03 & 41.5 & 42.4 & 41.96$\pm$0.57 & True\\
ESO 127-  ?011 & True & False & False & 153.04942 & -62.53339 & 0.01147 & 51.2 & 0.67 & 4.80 & 43.1 & 43.8 & 43.54$\pm$0.57 & False\\
GALEXASC J101921.18-220835.0 & False & True & False & 154.83846 & -22.14306 & 0.01214 & 54.2 & 1.21 & 4.87 & 41.1 & 42.0 & 40.98$\pm$0.23 & False\\
2MASS J10242019-2014571 & False & False & False & 156.08400 & -20.24931 & 0.01724 & 77.3 & 0.99 & 2.57 & 41.9 & 41.8 & 41.15$\pm$0.57 & True\\
SDSS J1044+0353 & False & True & True & 161.24082 & 3.88698 & 0.01287 & 57.5 & 1.00 & 4.88 & 40.6 & 41.4 & 40.25$\pm$0.23 & False\\
CTS 1020 & False & True & False & 161.93479 & -20.96350 & 0.01241 & 55.4 & 0.68 & 5.18 & 41.4 & 42.2 & 41.17$\pm$0.23 & False\\
ESO 264- G 050 & True & False & False & 163.61912 & -46.21150 & 0.01957 & 87.9 & 0.81 & 3.06 & 42.8 & 42.9 & 42.44$\pm$0.57 & True\\
CGCG 038-051 & False & True & True & 163.91321 & 2.39576 & 0.00341 & 21.7 & 0.75 & 4.28 & 40.1 & 40.6 & 39.17$\pm$0.23 & True\\
LCRS B111014.3-021907 & False & False & False & 168.19754 & -2.59083 & 0.00890 & 39.7 & 0.71 & 3.03 & 41.1 & 41.1 & 40.38$\pm$0.57 & True\\
ECO 1305 & False & True & True & 169.68633 & 2.90836 & 0.02033 & 91.4 & 0.96 & 4.48 & 41.2 & 41.9 & 40.79$\pm$0.23 & False\\
2MASS J11225861-2601456 & False & False & False & 170.74417 & -26.02931 & 0.01176 & 52.5 & 1.04 & 2.95 & 41.9 & 42.0 & 41.40$\pm$0.57 & True\\
UGC 06433 & False & False & True & 171.38254 & 38.06058 & 0.00704 & 31.3 & 0.73 & 5.03 & 40.9 & 41.7 & 40.61$\pm$0.23 & False\\
NGC 3690 NED01 & True & True & True & 172.12925 & 58.56131 & 0.01022 & 45.6 & 1.50 & 3.59 & 43.7 & 44.2 & 43.68$\pm$0.21 & True\\
WISE J113858.90-380041.9 & False & False & False & 174.74546 & -38.01164 & 0.00896 & 39.9 & 1.29 & 2.98 & 40.9 & 41.1 & 40.35$\pm$0.57 & True\\
6dF J115111.7-203557 & False & True & False & 177.79870 & -20.59890 & 0.01217 & 54.4 & 1.12 & 4.75 & 41.4 & 42.3 & 41.27$\pm$0.23 & False\\
UM 461 & False & True & False & 177.88896 & -2.37276 & 0.00352 & 15.6 & 0.75 & 4.88 & 39.9 & 40.7 & 39.31$\pm$0.23 & False\\
GALEXASC J115153.52-132447.1 & False & False & False & 177.97329 & -13.41311 & 0.00674 & 30.0 & 0.81 & 5.30 & 40.5 & 41.4 & 40.70$\pm$0.57 & False\\
MRK 0193 & False & True & True & 178.86808 & 57.66444 & 0.01726 & 77.4 & 1.46 & 4.69 & 41.4 & 42.4 & 41.38$\pm$0.23 & False\\
SHOC 357 & False & True & True & 180.34295 & 2.18564 & 0.00325 & 14.0 & 1.83 & 3.98 & 39.7 & 40.5 & 39.04$\pm$0.23 & True\\
ESO 380- G 027 & False & True & False & 186.44562 & -36.23353 & 0.00934 & 41.6 & 1.13 & 4.42 & 40.5 & 41.2 & 39.96$\pm$0.23 & False\\
MRK 0209 & False & True & True & 186.56539 & 48.49398 & 0.00100 & 5.7 & 0.66 & 4.45 & 39.3 & 39.8 & 38.26$\pm$0.23 & False\\
2MASS J12265539+4242081 & False & False & False & 186.73081 & 42.70230 & 0.00890 & 39.7 & 0.86 & 4.20 & 40.7 & 41.2 & 40.53$\pm$0.57 & True\\
2MASX J12294019-4007220 & False & False & False & 187.41742 & -40.12272 & 0.01044 & 46.6 & 0.76 & 4.80 & 41.4 & 42.1 & 41.49$\pm$0.57 & False\\
ESO 322-IG 021 & True & False & False & 187.56675 & -40.87131 & 0.01535 & 68.7 & 0.82 & 3.28 & 42.8 & 42.9 & 42.54$\pm$0.57 & True\\
SDSS J123529.26+504803.4 & False & False & False & 188.87419 & 50.80194 & 0.00028 & 1.2 & 0.94 & 3.11 & 37.2 & 37.3 & 35.88$\pm$0.57 & True\\
KUG 1243+265 & False & False & True & 191.54517 & 26.24915 & 0.00631 & 28.0 & 0.88 & 4.56 & 40.3 & 41.0 & 39.68$\pm$0.23 & False\\
HIPASS J1247-77 & False & False & False & 191.88805 & -77.58309 & 0.00138 & 3.2 & 1.63 & 3.79 & 37.8 & 38.4 & 37.18$\pm$0.57 & True\\
UGCA 307 & False & False & False & 193.48566 & -12.10540 & 0.00274 & 8.0 & 0.76 & 2.84 & 39.2 & 39.1 & 38.03$\pm$0.57 & True\\
WISE J125949.83-322328.8 & False & False & False & 194.95754 & -32.39136 & 0.01375 & 61.5 & 0.98 & 3.00 & 41.8 & 41.9 & 41.30$\pm$0.57 & True\\
LEDA 200293 & False & False & True & 194.99062 & 2.05030 & 0.00292 & 12.9 & 0.69 & 5.18 & 40.1 & 41.0 & 39.67$\pm$0.23 & False\\
GMP 1966 & False & False & False & 195.40133 & 28.15158 & 0.02007 & 90.2 & 1.52 & 3.15 & 42.0 & 42.3 & 41.83$\pm$0.57 & True\\
ESO 443- G 035 & False & False & False & 195.53371 & -29.21706 & 0.01313 & 58.7 & 0.79 & 4.26 & 41.3 & 41.8 & 41.21$\pm$0.57 & True\\
MCG -02-33-098W & False & True & False & 195.58120 & -15.76810 & 0.01610 & 72.1 & 0.68 & 4.81 & 42.8 & 43.5 & 42.74$\pm$0.23 & False\\
LEDA 045394 & False & False & False & 196.67681 & -12.07282 & 0.02085 & 93.7 & 0.79 & 4.78 & 41.2 & 41.9 & 41.35$\pm$0.57 & False\\
ESO 323-IG 083 & False & True & False & 196.83929 & -38.91215 & 0.01398 & 62.5 & 1.71 & 5.31 & 40.9 & 42.2 & 41.20$\pm$0.23 & False\\
LEDA 045469 & False & True & False & 196.90580 & -35.64330 & 0.01393 & 62.3 & 0.92 & 4.47 & 40.9 & 41.5 & 40.37$\pm$0.23 & False\\
SDSS J131447.36+345259.7 & False & True & True & 198.69736 & 34.88328 & 0.00288 & 12.8 & 0.98 & 4.97 & 39.9 & 40.8 & 39.45$\pm$0.23 & False\\
2MASXi J1320008-195924 & False & False & False & 200.00350 & -19.99019 & 0.02049 & 92.1 & 0.67 & 4.25 & 41.7 & 42.1 & 41.55$\pm$0.57 & True\\
ESO 173- G 015 & True & False & False & 201.84908 & -57.48950 & 0.00974 & 43.4 & 0.88 & 4.51 & 43.0 & 43.7 & 43.38$\pm$0.57 & False\\
SDSS J132932.41+323417.0 & False & False & False & 202.38508 & 32.57142 & 0.01561 & 69.9 & 0.73 & 2.59 & 41.1 & 40.9 & 40.12$\pm$0.57 & True\\
ESO 383-IG 043 & False & True & False & 204.28460 & -32.92560 & 0.01209 & 54.0 & 1.21 & 4.78 & 40.9 & 41.8 & 40.68$\pm$0.23 & False\\
NGC 5253 & True & True & True & 204.98318 & -31.64011 & 0.00136 & 3.6 & 1.74 & 4.74 & 40.9 & 42.0 & 40.91$\pm$0.23 & False\\
NGC 5471 & False & True & False & 211.12283 & 54.39647 & 0.00098 & 4.3 & 0.70 & 4.83 & 39.4 & 40.1 & 38.65$\pm$0.23 & False\\
SDSS J141755.49+215534.2 & False & False & False & 214.48125 & 21.92619 & 0.01594 & 71.4 & 1.19 & 3.27 & 41.0 & 41.3 & 40.59$\pm$0.57 & True\\
UGC 09164 & False & False & False & 214.68007 & 21.81612 & 0.00877 & 39.1 & 0.68 & 4.91 & 40.7 & 41.4 & 40.71$\pm$0.57 & False\\
SBS 1420+544 & False & False & False & 215.66188 & 54.23589 & 0.02060 & 92.6 & 1.36 & 4.64 & 40.9 & 41.8 & 41.15$\pm$0.57 & False\\
PKS 1444-301 & False & False & False & 221.97243 & -30.30868 & 0.01600 & 71.7 & 1.08 & 2.86 & 42.3 & 42.3 & 41.84$\pm$0.57 & True\\
GLIMPSE:[JKK2007] G1 & False & False & False & 222.15000 & -60.12083 & 0.01522 & 68.1 & 0.73 & 3.90 & 42.5 & 42.8 & 42.40$\pm$0.57 & True\\
SBS 1533+574B & False & True & False & 233.55901 & 57.28430 & 0.01144 & 51.1 & 1.00 & 4.65 & 41.1 & 41.9 & 40.77$\pm$0.23 & False\\
MRK 0487 & False & True & True & 234.26740 & 55.26406 & 0.00218 & 15.0 & 0.96 & 4.49 & 40.4 & 41.1 & 39.81$\pm$0.23 & False\\
SBS 1543+593 & False & False & False & 236.08458 & 59.20672 & 0.00930 & 41.5 & 1.28 & 2.98 & 41.4 & 41.5 & 40.89$\pm$0.57 & True\\
2MASX J15480728-4738187 & False & False & False & 237.03025 & -47.63864 & 0.02077 & 93.4 & 0.89 & 3.66 & 43.4 & 43.7 & 43.45$\pm$0.57 & True\\
SDSS J155320.20+420735.6 & False & False & False & 238.33416 & 42.12658 & 0.02164 & 97.4 & 1.09 & 3.10 & 41.2 & 41.3 & 40.65$\pm$0.57 & True\\
SDSS J162054.53+622558.1 & False & False & True & 245.22685 & 62.43331 & 0.01005 & 44.8 & 0.82 & 4.26 & 40.6 & 41.1 & 39.88$\pm$0.23 & True\\
2MASX J16241633-2209314 & False & True & False & 246.06817 & -22.15883 & 0.01406 & 62.9 & 0.68 & 4.98 & 42.5 & 43.2 & 42.42$\pm$0.23 & False\\
WKK 6774 & False & False & False & 246.16450 & -56.33019 & 0.00891 & 39.7 & 1.08 & 3.91 & 42.3 & 42.8 & 42.38$\pm$0.57 & True\\
ESO 101- G 007 & True & False & False & 250.14123 & -67.45249 & 0.02202 & 99.1 & 0.90 & 3.26 & 43.1 & 43.3 & 42.93$\pm$0.57 & True\\
ESO 069- G 011 & True & False & False & 252.47550 & -71.20222 & 0.01722 & 77.2 & 0.94 & 3.19 & 42.6 & 42.8 & 42.32$\pm$0.57 & True\\
IC 4662 & True & False & False & 266.78830 & -64.63870 & 0.00101 & 2.3 & 0.66 & 4.78 & 39.4 & 40.0 & 39.11$\pm$0.57 & False\\
CGCG 055-018 & True & True & False & 267.27879 & 8.10275 & 0.02117 & 95.2 & 1.18 & 3.44 & 43.6 & 43.9 & 43.32$\pm$0.23 & True\\
MCG +03-45-037 & False & False & False & 267.84371 & 18.75218 & 0.01126 & 50.3 & 1.04 & 5.12 & 41.1 & 42.1 & 41.52$\pm$0.57 & False\\
2MASX J18195279-4324572 & False & False & False & 274.96999 & -43.41578 & 0.01204 & 53.8 & 0.68 & 4.59 & 42.1 & 42.7 & 42.28$\pm$0.57 & False\\
ESO 338- G 008 & False & False & False & 292.55515 & -39.40985 & 0.00941 & 42.0 & 1.36 & 4.80 & 40.6 & 41.5 & 40.90$\pm$0.57 & False\\
2MASX J19331434+4101056 & False & False & False & 293.30971 & 41.01822 & 0.01575 & 70.5 & 1.94 & 3.08 & 42.8 & 43.3 & 42.99$\pm$0.57 & True\\
2MASXi J1937323+234438 & False & False & False & 294.38488 & 23.74394 & 0.01334 & 59.7 & 1.16 & 2.86 & 42.7 & 42.8 & 42.32$\pm$0.57 & True\\
IRAS  19402+0948 & False & False & False & 295.64750 & 9.92694 & 0.01722 & 77.2 & 1.00 & 3.84 & 42.4 & 42.8 & 42.40$\pm$0.57 & True\\
CGCG 324-002 & True & False & False & 296.52263 & 64.14714 & 0.01881 & 84.4 & 0.65 & 3.98 & 42.7 & 43.0 & 42.64$\pm$0.57 & True\\
AM 2040-620 & True & False & False & 311.04829 & -61.98875 & 0.01096 & 48.9 & 0.72 & 1.07 & 42.3 & 41.5 & 40.80$\pm$0.57 & True\\
GALEXASC J211258.71-462852.8 & False & False & False & 318.24550 & -46.48167 & 0.01710 & 76.7 & 0.99 & 3.01 & 41.3 & 41.4 & 40.72$\pm$0.57 & True\\
2MASS J21212094-1317300 & False & False & False & 320.33738 & -13.29164 & 0.01111 & 49.6 & 1.08 & 2.41 & 41.4 & 41.3 & 40.59$\pm$0.57 & True\\
ESO 343-IG 013 NED02 & False & True & False & 324.04627 & -38.54250 & 0.01945 & 87.4 & 0.79 & 4.66 & 42.7 & 43.4 & 42.67$\pm$0.23 & False\\
2MASX J21423859+4330562 & True & False & False & 325.66104 & 43.51581 & 0.01791 & 80.3 & 0.98 & 3.05 & 43.5 & 43.6 & 43.32$\pm$0.57 & True\\
2MASS J22101082-5604285 & False & False & False & 332.54529 & -56.07483 & 0.01360 & 60.8 & 0.97 & 2.90 & 41.5 & 41.5 & 40.85$\pm$0.57 & True\\
GALEXASC J222611.41-282412.7 & False & False & False & 336.54784 & -28.40351 & 0.01553 & 69.6 & 0.74 & 2.69 & 41.4 & 41.2 & 40.49$\pm$0.57 & True\\
2MASX J22263365-2917276 & False & False & False & 336.64013 & -29.29103 & 0.00342 & 15.2 & 1.01 & 2.75 & 40.9 & 40.8 & 40.06$\pm$0.57 & True\\
SDSS J223831.12+140029.7 & False & False & True & 339.62967 & 14.00827 & 0.02061 & 92.6 & 1.73 & 4.56 & 41.1 & 42.1 & 41.08$\pm$0.23 & False\\
FGC 2420 & False & False & False & 341.81000 & 75.75528 & 0.00518 & 37.2 & 2.46 & 1.83 & 40.9 & 41.1 & 40.33$\pm$0.57 & True\\
KUG 2251+110 & False & False & False & 343.42644 & 11.27555 & 0.00748 & 33.3 & 0.85 & 5.07 & 40.6 & 41.4 & 40.73$\pm$0.57 & False\\
GALEXASC J230718.90+231153.9 & False & False & False & 346.82875 & 23.19833 & 0.02099 & 94.4 & 0.76 & 4.56 & 41.3 & 41.9 & 41.28$\pm$0.57 & False\\
UGC 12381 & True & False & False & 346.84521 & 43.60394 & 0.01546 & 69.2 & 0.93 & 3.13 & 42.8 & 42.9 & 42.53$\pm$0.57 & True\\
2MASX J23154464+0654391 & False & False & False & 348.93608 & 6.91089 & 0.00800 & 35.6 & 0.87 & 4.21 & 41.7 & 42.2 & 41.71$\pm$0.57 & True\\
2MASS J23195620-3025139 & False & False & False & 349.98425 & -30.42072 & 0.01390 & 62.2 & 0.84 & 2.72 & 41.6 & 41.5 & 40.80$\pm$0.57 & True\\
UM 161 NED02 & False & False & False & 351.93500 & -2.01317 & 0.01820 & 81.7 & 1.25 & 4.46 & 41.1 & 41.8 & 41.22$\pm$0.57 & False\\
2MASX J23313624-1235537 & False & False & False & 352.90104 & -12.59817 & 0.02120 & 95.4 & 2.35 & 3.92 & 42.4 & 43.4 & 43.08$\pm$0.57 & True\\
2MASS J23352324-3945052 & False & False & False & 353.84692 & -39.75144 & 0.01875 & 84.1 & 1.07 & 2.84 & 42.0 & 42.0 & 41.47$\pm$0.57 & True\\
NGC 7770 & True & True & False & 357.84393 & 20.09652 & 0.01373 & 61.4 & 0.84 & 3.99 & 42.8 & 43.2 & 42.39$\pm$0.23 & True\\
2MASX J23535252-0005558 & False & False & False & 358.46880 & -0.09872 & 0.02196 & 98.8 & 1.83 & 3.53 & 42.1 & 42.7 & 42.24$\pm$0.57 & True\\
\end{longtable}
